RGB-D-Based Categorical Object Pose and Shape Estimation: Methods, Datasets, and Evaluation

Recently, various methods for 6D pose and shape estimation of objects at a per-category level have been proposed. This work provides an overview of the field in terms of methods, datasets, and evaluation protocols. First, an overview of existing works and their commonalities and differences is provided. Second, we take a critical look at the predominant evaluation protocol, including metrics and datasets. Based on the findings, we propose a new set of metrics, contribute new annotations for the Redwood dataset, and evaluate state-of-the-art methods in a fair comparison. The results indicate that existing methods do not generalize well to unconstrained orientations and are actually heavily biased towards objects being upright. We provide an easy-to-use evaluation toolbox with well-defined metrics, methods, and dataset interfaces, which allows evaluation and comparison with various state-of-the-art approaches (https://github.com/roym899/pose_and_shape_evaluation).

==> figures/cd_samples.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=\textwidth,
height=0.7\textwidth,
log basis x={10},
tick align=outside,
ylabel near ticks,
tick pos=left,
x grid style={darkgray176},
xlabel={\# samples},
xmajorgrids,
xmin=63.0957344480193, xmax=1584893.19246111,
xmode=log,
xtick style={color=black},
y grid style={darkgray176},
ylabel={$\mathrm{CD} / \mathrm{m}$},
ymajorgrids,
ymin=-0.000357484703618492, ymax=0.0103406887394132,
ytick style={color=black}
]
\addplot [very thick, steelblue31119180]
table {%
100 0.00887207639653745
120.679264063933 0.00811490515495286
145.634847750124 0.00737640696402916
175.751062485479 0.00695920815044473
212.095088792019 0.00645543000659581
255.954792269954 0.0059451813218451
308.884359647748 0.00543289692207538
372.759372031494 0.00507654931112869
449.843266896944 0.00468115914739195
542.867543932386 0.00445268615741683
655.128556859551 0.00398067513402519
790.60432109077 0.0037874671856085
954.095476349994 0.00343718972446623
1151.39539932645 0.0031133275135468
1389.49549437314 0.00297498601622347
1676.83293681101 0.00283442254715392
2023.58964772516 0.00256129121685061
2442.05309454865 0.00239621792731292
2947.05170255181 0.00220447533126299
3556.48030622313 0.00203953458271211
4291.93426012878 0.00188323481923328
5179.47467923121 0.00174113533545296
6250.55192527397 0.00161242185762149
7543.12006335462 0.0014613526413073
9102.98177991522 0.00132308859683913
10985.4114198756 0.0012215272464772
13257.1136559011 0.00110455593555721
15998.5871960606 0.00101882455580813
19306.9772888325 0.000921454244140444
23299.5181051537 0.000843655138763264
28117.6869797423 0.000765090979120931
33932.2177189533 0.000697895210917357
40949.1506238042 0.000636828998799428
49417.1336132384 0.000577418015645057
59636.2331659464 0.000527715202747646
71968.5673001151 0.000479635930448023
86851.1373751352 0.000434957964785117
104811.313415469 0.000397714997977767
126485.52168553 0.000361722779532943
152641.796717523 0.000329396955295915
184206.996932672 0.000299906837432821
222299.648252619 0.000273720327817266
268269.579527973 0.000249049251272778
323745.754281764 0.000226618350209181
390693.993705461 0.00020587969481896
471486.636345739 0.000187550025506476
568986.602901829 0.000171009185360244
686648.8450043 0.000155394285924479
828642.772854684 0.000141521151359487
1000000 0.000128795907428403
};
\addplot [very thick, darkorange25512714]
table {%
100 0.0098544081283663
120.679264063933 0.00962652215559299
145.634847750124 0.00871739929352431
175.751062485479 0.00861149963842358
212.095088792019 0.00705867486833976
255.954792269954 0.00668049429555589
308.884359647748 0.00644181601503226
372.759372031494 0.00613072822287869
449.843266896944 0.00548191864150449
542.867543932386 0.00525096216375182
655.128556859551 0.00497317586246658
790.60432109077 0.00460763199779269
954.095476349994 0.00446576338699611
1151.39539932645 0.00416249074950407
1389.49549437314 0.00398510145224972
1676.83293681101 0.00374062820383371
2023.58964772516 0.00355717170772655
2442.05309454865 0.00340009360767452
2947.05170255181 0.00322651918997893
3556.48030622313 0.00301841729856438
4291.93426012878 0.00287739274449161
5179.47467923121 0.00273454560434042
6250.55192527397 0.00260538875676169
7543.12006335462 0.00247338948015978
9102.98177991522 0.00233461605278349
10985.4114198756 0.00223530355250698
13257.1136559011 0.00213103868571683
15998.5871960606 0.00202804833443362
19306.9772888325 0.00194276518539997
23299.5181051537 0.00186040937090073
28117.6869797423 0.00178794026856257
33932.2177189533 0.00172376734160445
40949.1506238042 0.00166123787363394
49417.1336132384 0.00160529434551679
59636.2331659464 0.00155685082883245
71968.5673001151 0.00150897009930137
86851.1373751352 0.00146569545489431
104811.313415469 0.00142658055001089
126485.52168553 0.00139234505520267
152641.796717523 0.00135945238207842
184206.996932672 0.00133038133924684
222299.648252619 0.00130538776142812
268269.579527973 0.00128001706057
323745.754281764 0.00125953347342331
390693.993705461 0.00123845451696843
471486.636345739 0.00122125940061886
568986.602901829 0.00120481098984016
686648.8450043 0.00118910474316047
828642.772854684 0.00117534673574433
1000000 0.00116292540672353
};
\addplot [very thick, forestgreen4416044]
table {%
100 0.00839988869119809
120.679264063933 0.00835949652358131
145.634847750124 0.00835434029461695
175.751062485479 0.00721793222931058
212.095088792019 0.00656990781298667
255.954792269954 0.00617076557924616
308.884359647748 0.0058276374068993
372.759372031494 0.00547335196372112
449.843266896944 0.00492880321600788
542.867543932386 0.00452648536686067
655.128556859551 0.00431980578638745
790.60432109077 0.00397668861503106
954.095476349994 0.00363937041418539
1151.39539932645 0.00348773195750739
1389.49549437314 0.00330799232536578
1676.83293681101 0.00299811414573868
2023.58964772516 0.002870135104484
2442.05309454865 0.00262952435943032
2947.05170255181 0.00245728501768351
3556.48030622313 0.00228008169161143
4291.93426012878 0.00215124842140402
5179.47467923121 0.00200537545972758
6250.55192527397 0.0018698734703572
7543.12006335462 0.00171509240465301
9102.98177991522 0.00159105084932836
10985.4114198756 0.00147416182514654
13257.1136559011 0.00137870346986043
15998.5871960606 0.00127567259806342
19306.9772888325 0.00119081631096961
23299.5181051537 0.00110525153643973
28117.6869797423 0.00103052821670086
33932.2177189533 0.000964132627335628
40949.1506238042 0.000899538792831904
49417.1336132384 0.000843889997326636
59636.2331659464 0.000795266772089992
71968.5673001151 0.000745811491478122
86851.1373751352 0.00070509139105524
104811.313415469 0.000665281446276757
126485.52168553 0.000628973294919481
152641.796717523 0.000597832743348116
184206.996932672 0.000568245935881892
222299.648252619 0.000542283444245131
268269.579527973 0.000517794789822584
323745.754281764 0.000494619492178697
390693.993705461 0.000474928658104126
471486.636345739 0.000456973967035564
568986.602901829 0.000440197083590331
686648.8450043 0.000425171137549512
828642.772854684 0.00041081125649559
1000000 0.000398668872015543
};
\legend{$\mathrm{GT}\leftrightarrow\mathrm{GT}$,$\mathrm{GT}\leftrightarrow\mathrm{1}$,$\mathrm{GT}\leftrightarrow\mathrm{2}$}
\end{axis}

\end{tikzpicture}


==> figures/fscore_samples.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=\textwidth,
height=0.7\textwidth,
log basis x={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
legend pos=south east,
xlabel={\# samples},
xmajorgrids,
xmin=63.0957344480193, xmax=1584893.19246111,
xmode=log,
xtick style={color=black},
y grid style={darkgray176},
ylabel={$F_{1\mathrm{cm}}$},
ymajorgrids,
ymin=0.539486725663717, ymax=1.02192920353982,
ytick style={color=black}
]
\addplot [very thick, steelblue31119180]
table {%
100 0.693237410071943
120.679264063933 0.662264150943396
145.634847750124 0.781528178641957
175.751062485479 0.854046822742475
212.095088792019 0.860687516154045
255.954792269954 0.895559274037843
308.884359647748 0.952454700325228
372.759372031494 0.981175430844012
449.843266896944 0.988864142538975
542.867543932386 0.99446152160965
655.128556859551 0.997709339609969
790.60432109077 1
954.095476349994 0.998950682056663
1151.39539932645 1
1389.49549437314 1
1676.83293681101 1
2023.58964772516 1
2442.05309454865 1
2947.05170255181 1
3556.48030622313 1
4291.93426012878 1
5179.47467923121 1
6250.55192527397 1
7543.12006335462 1
9102.98177991522 1
10985.4114198756 1
13257.1136559011 1
15998.5871960606 1
19306.9772888325 1
23299.5181051537 1
28117.6869797423 1
33932.2177189533 1
40949.1506238042 1
49417.1336132384 1
59636.2331659464 1
71968.5673001151 1
86851.1373751352 1
104811.313415469 1
126485.52168553 1
152641.796717523 1
184206.996932672 1
222299.648252619 1
268269.579527973 1
323745.754281764 1
390693.993705461 1
471486.636345739 1
568986.602901829 1
686648.8450043 1
828642.772854684 1
1000000 1
};
\addplot [very thick, darkorange25512714]
table {%
100 0.659848484848485
120.679264063933 0.674074074074074
145.634847750124 0.672254641909814
175.751062485479 0.814195488721804
212.095088792019 0.830161878216123
255.954792269954 0.878815668806498
308.884359647748 0.892278630460449
372.759372031494 0.93706288319931
449.843266896944 0.954127535419295
542.867543932386 0.959976202449165
655.128556859551 0.966061562746646
790.60432109077 0.963254593175853
954.095476349994 0.963043478260869
1151.39539932645 0.963063063063063
1389.49549437314 0.964591874767052
1676.83293681101 0.965432098765432
2023.58964772516 0.965217391304348
2442.05309454865 0.964376590330789
2947.05170255181 0.96414762741652
3556.48030622313 0.964322120285423
4291.93426012878 0.964651948365303
5179.47467923121 0.964614154338265
6250.55192527397 0.965060440470277
7543.12006335462 0.964797913950456
9102.98177991522 0.964387302309705
10985.4114198756 0.964558393816571
13257.1136559011 0.96441823223841
15998.5871960606 0.964631265572922
19306.9772888325 0.964631432172258
23299.5181051537 0.964603932896345
28117.6869797423 0.964649998158854
33932.2177189533 0.964856619890177
40949.1506238042 0.964744845719198
49417.1336132384 0.96468788954883
59636.2331659464 0.9646887260859
71968.5673001151 0.964720098395322
86851.1373751352 0.964703778757897
104811.313415469 0.964747831927461
126485.52168553 0.964714259989851
152641.796717523 0.964770272607352
184206.996932672 0.964652056857973
222299.648252619 0.964734208399988
268269.579527973 0.96469603004002
323745.754281764 0.964691849160868
390693.993705461 0.964704728869409
471486.636345739 0.964737449401824
568986.602901829 0.964695992510692
686648.8450043 0.964719859901681
828642.772854684 0.964722256406284
1000000 0.964758837983205
};
\addplot [very thick, forestgreen4416044]
table {%
100 0.56141592920354
120.679264063933 0.666666666666667
145.634847750124 0.686275862068966
175.751062485479 0.814195488721804
212.095088792019 0.841657417684055
255.954792269954 0.891187244128421
308.884359647748 0.925279106858054
372.759372031494 0.948856194218527
449.843266896944 0.963188588642713
542.867543932386 0.976622797389447
655.128556859551 0.982128982128982
790.60432109077 0.982002805689678
954.095476349994 0.980808426956226
1151.39539932645 0.98141592920354
1389.49549437314 0.98316251830161
1676.83293681101 0.982392228293868
2023.58964772516 0.984437751004016
2442.05309454865 0.983558792924037
2947.05170255181 0.984318455971049
3556.48030622313 0.983709631323235
4291.93426012878 0.983657034580767
5179.47467923121 0.983912105159898
6250.55192527397 0.98407022106632
7543.12006335462 0.983765577635567
9102.98177991522 0.983868266815518
10985.4114198756 0.983764281419122
13257.1136559011 0.984099007624813
15998.5871960606 0.984060455959865
19306.9772888325 0.984081879653748
23299.5181051537 0.984018314618991
28117.6869797423 0.984230776178176
33932.2177189533 0.98419350975931
40949.1506238042 0.983996625645097
49417.1336132384 0.984223887193085
59636.2331659464 0.98418430353873
71968.5673001151 0.984170001340927
86851.1373751352 0.984133482270789
104811.313415469 0.984108983585583
126485.52168553 0.984056224899599
152641.796717523 0.984100045257301
184206.996932672 0.984251447477254
222299.648252619 0.984140548420338
268269.579527973 0.984077753730623
323745.754281764 0.984150941028071
390693.993705461 0.984170772610861
471486.636345739 0.984098460265543
568986.602901829 0.984168528623854
686648.8450043 0.984157605821231
828642.772854684 0.984160025302769
1000000 0.984135240043763
};
\legend{$\mathrm{GT}\leftrightarrow\mathrm{GT}$,$\mathrm{GT}\leftrightarrow\mathrm{1}$,$\mathrm{GT}\leftrightarrow\mathrm{2}$}
\end{axis}

\end{tikzpicture}


==> figures/iouaxis.tex <==
\documentclass[]{standalone}

\usepackage{amsmath}
\usepackage{amsfonts}
\usepackage{amssymb}
\usepackage{graphicx}
\usepackage{tikz}
\usepackage{import}
\usepackage{tensor}
\usepackage[subpreambles=true]{standalone}

\usepackage{tikz}
\usepackage{tikz-3dplot}

\usetikzlibrary{positioning}
\usetikzlibrary{calc}
\begin{document}

\scriptsize
\begin{tikzpicture}[scale=1]
    \coordinate (virtual) at (3, 1.1);
    \coordinate (object) at (3.25, 0.9);
    \coordinate (grid) at (2.5, 0.5);

    \begin{scope}[blue!60,rotate=-5,shift={(object)},local bounding box=object]
        \begin{scope}[transparency group,opacity=0.3]
            \draw[fill] (0.8,0) circle (0.4);
            \draw[fill] (-1.4,0) circle (0.4);
            \draw[fill, rounded corners=3pt] (-2.2, 0) -- (-2.1, 0.6) -- (-1.0,0.7) -- (-0.7, 1.2) -- (1.4, 1.2) -- (1.6, 0.6) -- (1.6, 0) -- cycle;
        \end{scope}
    \end{scope}
    \draw[blue!60,thick] (object.north east) rectangle (object.south west);
    \node[anchor=north west, blue!60] (olabel) at (object.south west)  {$\mathcal{B}(\tensor[^{\mathrm{c}}]{\mathbf{T}}{_{\mathrm{o}}}\mathcal{O})$};
    
    \begin{scope}[orange!60,rotate=12,shift={(virtual)},local bounding box=virtual]
        \begin{scope}[transparency group,opacity=0.3]
            \draw[fill] (0.8,0) circle (0.4);
            \draw[fill] (-1.4,0) circle (0.4);
            \draw[fill, rounded corners=3pt] (-2.2, 0) -- (-2.1, 0.6) -- (-1.0,0.7) -- (-0.7, 1.2) -- (1.4, 1.2) -- (1.6, 0.6) -- (1.6, 0) -- cycle;
        \end{scope}
    \end{scope}
    \draw[orange!60,thick] (virtual.north east) rectangle (virtual.south west);
    \node[anchor=south west, orange!60] (vlabel) at (virtual.north west) {$\mathcal{B}(\tensor[^{\mathrm{c}}]{\widetilde{\mathbf{T}}}{_{\mathrm{o}}}\widetilde{\mathcal{O}})$};
\end{tikzpicture}
\end{document}


==> figures/iouoriented.tex <==
\documentclass[]{standalone}

\usepackage{amsmath}
\usepackage{amsfonts}
\usepackage{amssymb}
\usepackage{graphicx}
\usepackage{tikz}
\usepackage{tensor}
\usepackage{import}
\usepackage[subpreambles=true]{standalone}

\usepackage{tikz}
\usepackage{tikz-3dplot}

\usetikzlibrary{positioning}
\usetikzlibrary{calc}
\begin{document}

\scriptsize
\begin{tikzpicture}[scale=1]
    \coordinate (virtual) at (3, 1);
    \coordinate (object) at (3.25, 0.9);
    \coordinate (grid) at (2.5, 0.5);

    \begin{scope}[blue!60,rotate=-5,shift={(object)}]
        \node[transform shape,anchor=south west, blue!60] (olabel) at (-2.2,1.2) {$\tensor[^{\mathrm{c}}]{\mathbf{T}}{_{\mathrm{o}}}\mathcal{B}(\mathcal{O})$};
        \begin{scope}[transparency group,opacity=0.3,local bounding box=object]
            \draw[fill] (0.8,0) circle (0.4);
            \draw[fill] (-1.4,0) circle (0.4);
            \draw[fill, rounded corners=3pt] (-2.2, 0) -- (-2.1, 0.6) -- (-1.0,0.7) -- (-0.7, 1.2) -- (1.4, 1.2) -- (1.6, 0.6) -- (1.6, 0) -- cycle;
        \end{scope}
        \draw[thick] (-2.2,-0.4) rectangle (1.6,1.2);
    \end{scope}
    
    \begin{scope}[orange!60,rotate=10,shift={(virtual)}]
        \node[transform shape,anchor=north west, orange!60] (vlabel) at (-2.2,-0.4) {$\tensor[^{\mathrm{c}}]{\widetilde{\mathbf{T}}}{_{\mathrm{o}}}\mathcal{B}(\widetilde{\mathcal{O}})$};
        \begin{scope}[transparency group,opacity=0.3,local bounding box=virtual]
            \draw[fill] (0.8,0) circle (0.4);
            \draw[fill] (-1.4,0) circle (0.4);
            \draw[fill, rounded corners=3pt] (-2.2, 0) -- (-2.1, 0.6) -- (-1.0,0.7) -- (-0.7, 1.2) -- (1.4, 1.2) -- (1.6, 0.6) -- (1.6, 0) -- cycle;
        \end{scope}
        \draw[thick] (-2.2,-0.4) rectangle (1.6,1.2);
    \end{scope}
\end{tikzpicture}
\end{document}


==> figures/overview.tex <==
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{darkturquoise23190207}{RGB}{23,190,207}
\definecolor{gray127}{RGB}{127,127,127}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}


\scriptsize

\pgfplotsset{colormap name=viridis}

\begin{axis}[
    width=0.7\linewidth,
    height=0.7\linewidth,
    axis equal image,
    scale only axis=true,
    tick align=outside,
    tick pos=left,
    xlabel={REAL275},
    xmajorgrids,
    xmin=-0.05, xmax=0.85,
    x grid style={darkgray176},
    ylabel={REDWOOD75},
    ymajorgrids,
    ymin=-0.05, ymax=0.85,
    y grid style={darkgray176},
]
    \addplot[
        scatter, mark=*, only marks, 
        scatter src=explicit,
        clip=false,
        fill opacity=0.5,text opacity=1,
        visualization depends on={value \thisrow{xshift} \as \XShift},
        visualization depends on={value \thisrow{yshift} \as \YShift},
        visualization depends on={value \thisrow{anchor} \as \Anchor},
        visualization depends on={value \thisrow{label} \as \Label},
        point meta=\thisrow{color},
        visualization depends on = {2*\thisrow{radius} \as \radius}, 
        nodes near coords*={\Label},
        nodes near coords style={anchor=\Anchor,xshift=\XShift,yshift=\YShift},
        scatter/@pre marker code/.append style={
          /tikz/mark size=\radius
        }
    ] table {
        x y label radius anchor xshift yshift color
        0.0293 0.0 CASS 2 {south west} 0mm 0mm 0.1592
        0.4818 0.16 SPD 2 {west} 1mm 0mm 0.547257144397326
        0.4781 0.24 CR-Net 2 {south} 0mm 1mm 0.545682040308947
        0.6302 0.2267 SGPA 2 {west} 1mm 0mm 0.5478021441082043
        0.2101 0.1733 ASM-Net 2 {south west} 0mm 0mm 0.42511975665490076
        0.2243 0.3467 iCaps 2 {south west} 0mm 0mm 0.963893880319144
        0.4710 0.6400 SDFEst 2 {south west} 0mm 0mm 0.8565464684305338
        0.6315 0.3200 DPDN 2 {south west} 0mm 0mm 0.5650689573717497
        0.5559 0.0933 RBP-Pose 2 {north west} 0mm 0mm 0.49724917213131886
        0.9 0.8 $3\,\mathrm{s}$ 2 west 1mm 0mm 1.0
        0.9 0.72 $1\,\mathrm{s}$ 2 west 1mm 0mm 0.807
        0.9 0.64 $300\,\mathrm{ms}$ 2 west 1mm 0mm 0.596
        0.9 0.56 $100\,\mathrm{ms}$ 2 west 1mm 0mm 0.404
        0.9 0.48 $30\,\mathrm{ms}$ 2 west 1mm 0mm 0.193
        0.9 0.4 $10\,\mathrm{ms}$ 2 west 1mm 0mm 0.03123
    };
\end{axis}
\end{tikzpicture}




==> figures/precision_results_legend.tex <==
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{darkturquoise23190207}{RGB}{23,190,207}
\definecolor{gray127}{RGB}{127,127,127}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[%
legend columns=9,
scale only axis,width=1mm, %
hide axis,
legend image code/.code={%
    \draw[#1, fill] (0cm,0.025cm) circle (0.1cm);
},  
legend style={
  draw=none,
  column sep=0.3ex,
  font=\footnotesize,
  /tikz/every even column/.append style={column sep=0.4cm}
},
]

\addplot [thick, steelblue31119180]
table {%
0 0
1 1
};
\addlegendentry{CASS}

\addplot [thick, darkorange25512714]
table {%
0 0
1 1
};
\addlegendentry{SPD}

\addplot [thick, forestgreen4416044]
table {%
0 0
1 1
};
\addlegendentry{CR-Net}

\addplot [thick, crimson2143940]
table {%
0 0
1 1
};
\addlegendentry{SGPA}

\addplot [thick, mediumpurple148103189]
table {%
0 0
1 1
};
\addlegendentry{ASM-Net}

\addplot [thick, sienna1408675]
table {%
0 0
1 1
};
\addlegendentry{iCaps}

\addplot [thick, orchid227119194]
table {%
0 0
1 1
};
\addlegendentry{SDFEst}

\addplot [thick, gray127]
table {%
0 0
1 1
};
\addlegendentry{DPDN}

\addplot [thick, darkturquoise23190207]
table {%
0 0
1 1
};
\addlegendentry{RBP-Pose}

\end{axis}%
\end{tikzpicture}%


==> figures/real_precision_fscore.tex <==
\begin{tikzpicture}


\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{darkturquoise23190207}{RGB}{23,190,207}
\definecolor{gray127}{RGB}{127,127,127}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=0.24\textwidth,
height=0.2\textwidth,
scale only axis=true,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xticklabel=$\mathclap{\pgfmathprintnumber{\tick}}\vphantom{\degree{}}$,
xlabel={$F_{1\mathrm{cm}}\vphantom{ / \mathrm{cm}}$},
xmajorgrids,
xmin=-0.05, xmax=1.05,
xtick style={color=black},
y grid style={darkgray176},
ymajorgrids,
ymin=-0.05, ymax=1.05,
ytick style={color=black}
]
\addplot [very thick, steelblue31119180]
table {%
0 1
0.05 0.94105968482442
0.1 0.909231914629607
0.15 0.872750961657774
0.2 0.813500434297059
0.25 0.722980518674774
0.3 0.636555403896265
0.35 0.532324109691029
0.4 0.418103983124457
0.4 0.418103983124457
0.45 0.323489266658394
0.5 0.241965504405013
0.55 0.140774289614096
0.6 0.0627869462712495
0.65 0.023638168507259
0.7 0.00465318277701948
0.75 0.000310212185134632
0.8 0
0.85 0
0.9 0
0.95 0
1 0
};

\addplot [very thick, darkorange25512714]
table {%
0 1
0.05 0.991996525623526
0.1 0.986722918476238
0.15 0.977292468048145
0.2 0.963705174339248
0.25 0.942920957935228
0.3 0.92430822682715
0.35 0.895148281424494
0.4 0.852090830127807
0.4 0.852090830127807
0.45 0.804007941431939
0.5 0.751333912396079
0.55 0.70225834470778
0.6 0.653741158952724
0.65 0.603983124457129
0.7 0.53834222608264
0.75 0.466931381064648
0.8 0.399429209579352
0.85 0.32721181288001
0.9 0.240166273731232
0.95 0.114033999255491
1 0.00111676386648468
};

\addplot [very thick, forestgreen4416044]
table {%
0 1
0.05 0.995594986971088
0.1 0.993857798734334
0.15 0.989080531083261
0.2 0.975927534433553
0.25 0.960851222236009
0.3 0.942610745750093
0.35 0.913140588162303
0.4 0.870083136865616
0.4 0.870083136865616
0.45 0.80742027546842
0.5 0.740104231294205
0.55 0.667080282913513
0.6 0.584501799230674
0.65 0.507693262191339
0.7 0.435724035240104
0.75 0.366856930140216
0.8 0.313934731356248
0.85 0.259213301898499
0.9 0.191400918228068
0.95 0.100074450924432
1 0.000248169748107706
};

\addplot [very thick, crimson2143940]
table {%
0 1
0.05 0.994043926045415
0.1 0.99212061049758
0.15 0.990197294949746
0.2 0.985792281920834
0.25 0.971584563841668
0.3 0.96345700459114
0.35 0.949621541134136
0.4 0.920213425983373
0.4 0.920213425983373
0.45 0.883422260826405
0.5 0.837821069611614
0.55 0.785395210323862
0.6 0.734210199776647
0.65 0.685196674525375
0.7 0.633639409355999
0.75 0.561111800471523
0.8 0.482007693262191
0.85 0.403648095297183
0.9 0.332175207842164
0.95 0.215101129172354
1 0.000682466807296191
};

\addplot [very thick, mediumpurple148103189]
table {%
0 1
0.05 0.981387268891922
0.1 0.973818091574637
0.15 0.965194192827894
0.2 0.954398808785209
0.25 0.9267278818712
0.3 0.89564462092071
0.35 0.847437647350788
0.4 0.75877900483931
0.4 0.75877900483931
0.45 0.654485668197047
0.5 0.549013525251272
0.55 0.440811515076312
0.6 0.354200272986723
0.65 0.274785953592257
0.7 0.206663357736692
0.75 0.157960044670555
0.8 0.112855192951979
0.85 0.0777391735947388
0.9 0.0526740290358605
0.95 0.0358605286015635
1 0.000620424370269264
};

\addplot [very thick, sienna1408675]
table {%
0 1
0.05 0.928775282293088
0.1 0.924866608760392
0.15 0.916056582702569
0.2 0.901972949497456
0.25 0.882057327211813
0.3 0.852463084749969
0.35 0.809343591016255
0.4 0.744633329197171
0.4 0.744633329197171
0.45 0.657960044670555
0.5 0.578049385779873
0.55 0.507321007569177
0.6 0.445030400794143
0.65 0.381002605782355
0.7 0.318649956570294
0.75 0.257041816602556
0.8 0.192703809405633
0.85 0.135872937088969
0.9 0.0858046904082392
0.95 0.0364809529718327
1 0.00223352773296935
};

\addplot [very thick, orchid227119194]
table {%
0 1
0.05 0.994974562600819
0.1 0.991624271001365
0.15 0.98324854200273
0.2 0.973197667204368
0.25 0.954336766348182
0.3 0.931256979774166
0.35 0.907060429333664
0.4 0.87665963519047
0.4 0.87665963519047
0.45 0.841047276337014
0.5 0.795446085122224
0.55 0.741841419530959
0.6 0.677317285022956
0.65 0.609691028663606
0.7 0.534247425238863
0.75 0.461533689043306
0.8 0.401600694875295
0.85 0.345638416677007
0.9 0.281548579228192
0.95 0.197853331678868
1 0.02947015758779
};

\addplot [very thick, gray127]
table {%
0 1
0.05 0.995470902097034
0.1 0.993795756297307
0.15 0.991252016379203
0.2 0.987095173098399
0.25 0.977664722670306
0.3 0.968048144931133
0.35 0.953406129792778
0.4 0.921206104975803
0.4 0.921206104975803
0.45 0.873929767961286
0.5 0.822806799851098
0.55 0.769202134259834
0.6 0.709641394713984
0.65 0.634818215659511
0.7 0.563903710137734
0.75 0.498448939074327
0.8 0.430450428092815
0.85 0.355751333912396
0.9 0.274227571659015
0.95 0.170244447201886
1 6.20424370269264e-05
};

\addplot [very thick, darkturquoise23190207]
table {%
0 1
0.05 0.999813872688919
0.1 0.998262811763246
0.15 0.99454026554163
0.2 0.978843528973818
0.25 0.964821938205733
0.3 0.948194565082516
0.35 0.924680481449311
0.4 0.869276585184266
0.4 0.869276585184266
0.45 0.802394838069239
0.5 0.739918103983124
0.55 0.68308723166646
0.6 0.619679861024941
0.65 0.546655912644249
0.7 0.465380320138975
0.75 0.380878520908301
0.8 0.28421640402035
0.85 0.212371261943169
0.9 0.146482193820573
0.95 0.0527981139099144
1 0
};
\end{axis}%
\end{tikzpicture}%


==> figures/real_precision_orientation.tex <==
\begin{tikzpicture}


\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{darkturquoise23190207}{RGB}{23,190,207}
\definecolor{gray127}{RGB}{127,127,127}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=0.24\textwidth,
height=0.2\textwidth,
scale only axis=true,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$\delta\vphantom{ / \mathrm{cm}}$},
xticklabel=$\mathclap{\pgfmathprintnumber{\tick}\degree{}}$,
xmajorgrids,
xmin=-1, xmax=21,
xtick style={color=black},
y grid style={darkgray176},
ymajorgrids,
ymin=-0.05, ymax=1.05,
ytick style={color=black}
]
\addplot [very thick, steelblue31119180]
table {%
0 0
1 0.00626628613971957
2 0.0272986722918476
3 0.0584439756793647
4 0.108015882863879
5 0.171857550564586
6 0.230983993051247
7 0.285643380071969
8 0.335463457004591
9 0.38292592133019
10 0.427472391115523
11 0.466310956694379
12 0.504653182777019
13 0.534743764735079
14 0.562662861397196
15 0.587107581585805
16 0.610993919841171
17 0.633577366918973
18 0.657773917359474
19 0.680915746370517
20 0.701265665715349
};

\addplot [very thick, darkorange25512714]
table {%
0 0
1 0.0279811390991438
2 0.0970343715101129
3 0.178061794267279
4 0.26423873929768
5 0.349360962898623
6 0.4218885717831
7 0.489142573520288
8 0.549820076932622
9 0.594738801340117
10 0.634011663978161
11 0.665777391735947
12 0.694316912768334
13 0.719444099764239
14 0.740600570790421
15 0.760516193076064
16 0.779066881747115
17 0.796190594366547
18 0.811825288497332
19 0.824916242710014
20 0.836456135997022
};

\addplot [very thick, forestgreen4416044]
table {%
0 0
1 0.0390246928899367
2 0.144993175331927
3 0.280866112420896
4 0.39967737932746
5 0.492244695371634
6 0.571845142077181
7 0.629048269016007
8 0.663543864002978
9 0.691400918228068
10 0.714542747239112
11 0.733217520784216
12 0.748790172477975
13 0.763059932994168
14 0.775778632584688
15 0.786077677131158
16 0.795756297307358
17 0.804069983868966
18 0.810336270008686
19 0.816850725896513
20 0.822124333043802
};

\addplot [very thick, crimson2143940]
table {%
0 0
1 0.0392728626380444
2 0.15523017744137
3 0.295384042685197
4 0.421206104975803
5 0.522707531951855
6 0.60578235513091
7 0.669810150142698
8 0.714915001861273
9 0.746308474996898
10 0.770318898126318
11 0.791599454026554
12 0.808599081771932
13 0.823054969599206
14 0.835587541878645
15 0.848058071721057
16 0.85910162551185
17 0.869586797369401
18 0.877900483931009
19 0.885966000744509
20 0.893659262935848
};

\addplot [very thick, mediumpurple148103189]
table {%
0 0
1 0.033751085742648
2 0.119990073210076
3 0.223414815733962
4 0.324171733465691
5 0.416490879761757
6 0.493485544112173
7 0.540761881126691
8 0.571783099640154
9 0.594614716466063
10 0.615709145055218
11 0.633143069859784
12 0.65057699466435
13 0.665839434172974
14 0.683831740910783
15 0.70387144807048
16 0.724717706911527
17 0.740476485916367
18 0.753629482566075
19 0.763494230053356
20 0.772862638044422
};

\addplot [very thick, sienna1408675]
table {%
0 0
1 0.0142697605161931
2 0.0496339496215411
3 0.096103734954709
4 0.149212061049758
5 0.19822558630103
6 0.250589403151756
7 0.301091946891674
8 0.35103610869835
9 0.396885469661248
10 0.44025313314307
11 0.48082888695868
12 0.517744136989701
13 0.545104851718575
14 0.572217396699342
15 0.594490631592009
16 0.610187368159821
17 0.622471770691153
18 0.630102990445465
19 0.638230549695992
20 0.642945774910038
};

\addplot [very thick, orchid227119194]
table {%
0 0
1 0.0374736319642636
2 0.140464077428961
3 0.274165529221988
4 0.38534557637424
5 0.464201513835463
6 0.516565330686189
7 0.555900235761261
8 0.574450924432312
9 0.584749968978782
10 0.59225710385904
11 0.595173098399305
12 0.599826281176325
13 0.604541506390371
14 0.607829755552798
15 0.611304132026306
16 0.614282169003598
17 0.616949993795756
18 0.619121479091699
19 0.621975431194937
20 0.624208958927907
};

\addplot [very thick, gray127]
table {%
0 0
1 0.0436778756669562
2 0.169251768209455
3 0.326777515820821
4 0.482938329817595
5 0.611924556396575
6 0.703499193448319
7 0.766720436778757
8 0.802829135128428
9 0.826529346072714
10 0.845824543988088
11 0.862451917111304
12 0.878955205360467
13 0.892914753691525
14 0.904082392356372
15 0.913947139843653
16 0.922322868842288
17 0.929830003722546
18 0.936778756669562
19 0.941742151631716
20 0.94670554659387
};

\addplot [very thick, darkturquoise23190207]
table {%
0 0
1 0.0402655416304752
2 0.166025561484055
3 0.321379823799479
4 0.467551805434917
5 0.586301029904455
6 0.686499565702941
7 0.759151259461472
8 0.810522397319767
9 0.849919344831865
10 0.881436902841544
11 0.903896265045291
12 0.921950614220127
13 0.936530586921454
14 0.947636183149274
15 0.955205360466559
16 0.960851222236009
17 0.964946023079787
18 0.968730611738429
19 0.971894776026802
20 0.974128303759772
};
\end{axis}%
\end{tikzpicture}%


==> figures/real_precision_position.tex <==
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{darkturquoise23190207}{RGB}{23,190,207}
\definecolor{gray127}{RGB}{127,127,127}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=0.24\textwidth,
height=0.2\textwidth,
scale only axis=true,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$d\vphantom{ / \mathrm{cm}}$},
xmajorgrids,
xmin=-0.0025, xmax=0.0525,
xtick style={color=black},
xticklabel=$\mathclap{\pgfmathprintnumber{\tick}}\vphantom{\degree{}}$,
y grid style={darkgray176},
ymajorgrids,
ymin=-0.05, ymax=1.05,
ytick style={color=black},
change x base,
unit markings=slash space,
x SI prefix=centi,x unit=m,
every x tick scale label/.append style={overlay}
]
\addplot [very thick, steelblue31119180]
table {%
0 0
0.005 0.037969971460479
0.01 0.189167390495099
0.015 0.379017247797493
0.02 0.549385779873433
0.025 0.692207469909418
0.03 0.795756297307358
0.035 0.873929767961286
0.04 0.923749844893907
0.045 0.951048517185755
0.05 0.968792654175456
};

\addplot [very thick, darkorange25512714]
table {%
0 0
0.005 0.113165405137114
0.01 0.431753319270381
0.015 0.658642511477851
0.02 0.776709269140092
0.025 0.853393721305373
0.03 0.897133639409356
0.035 0.924742523886338
0.04 0.944347933986847
0.045 0.955453530214667
0.05 0.962154113413575
};

\addplot [very thick, forestgreen4416044]
table {%
0 0
0.005 0.095297183273359
0.01 0.358419158704554
0.015 0.612358853455764
0.02 0.750341233403648
0.025 0.82963146792406
0.03 0.892914753691525
0.035 0.937275096165777
0.04 0.95942424618439
0.045 0.968854696612483
0.05 0.977416552922199
};

\addplot [very thick, crimson2143940]
table {%
0 0
0.005 0.146916490879762
0.01 0.503412334036481
0.015 0.720809033378831
0.02 0.829135128427845
0.025 0.883794515448567
0.03 0.916304752450676
0.035 0.940935599950366
0.04 0.959920585680606
0.045 0.971956818463829
0.05 0.978099019729495
};

\addplot [very thick, mediumpurple148103189]
table {%
0 0
0.005 0.0259957811142822
0.01 0.129854820697357
0.015 0.306117384290855
0.02 0.518984985730239
0.025 0.688174711502668
0.03 0.798610249410597
0.035 0.866732845266162
0.04 0.90594366546718
0.045 0.925052736071473
0.05 0.941928278942797
};

\addplot [very thick, sienna1408675]
table {%
0 0
0.005 0.0434917483558754
0.01 0.185320759399429
0.015 0.371261943169128
0.02 0.535426231542375
0.025 0.664474500558382
0.03 0.76504529097903
0.035 0.836207966248914
0.04 0.876907804938578
0.045 0.903213798237995
0.05 0.918352152872565
};

\addplot [very thick, orchid227119194]
table {%
0 0
0.005 0.0702320387144807
0.01 0.319580593125698
0.015 0.552736071472888
0.02 0.675456011912148
0.025 0.753009058195806
0.03 0.817657277577863
0.035 0.871944409976424
0.04 0.914939818836084
0.045 0.94509244323117
0.05 0.961471646606279
};

\addplot [very thick, gray127]
table {%
0 0
0.005 0.152686437523266
0.01 0.508623898746743
0.015 0.765665715349299
0.02 0.887144807048021
0.025 0.930202258344708
0.03 0.949559498697109
0.035 0.960789179798982
0.04 0.96569053232411
0.045 0.972887455019233
0.05 0.981077056706787
};

\addplot [very thick, darkturquoise23190207]
table {%
0 0
0.005 0.116205484551433
0.01 0.477664722670306
0.015 0.719133887579104
0.02 0.836518178434049
0.025 0.888013401166398
0.03 0.914691649087976
0.035 0.936344459610373
0.04 0.953220002481697
0.045 0.966621168879514
0.05 0.976113661744633
};

\end{axis}%
\end{tikzpicture}%


==> figures/redwood_precision_fscore.tex <==
\begin{tikzpicture}


\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{darkturquoise23190207}{RGB}{23,190,207}
\definecolor{gray127}{RGB}{127,127,127}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=0.24\textwidth,
height=0.2\textwidth,
scale only axis=true,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xticklabel=$\mathclap{\pgfmathprintnumber{\tick}}\vphantom{\degree{}}$,
xlabel={$F_{1\mathrm{cm}}\vphantom{ / \mathrm{cm}}$},
xmajorgrids,
xmin=-0.05, xmax=1.05,
xtick style={color=black},
y grid style={darkgray176},
ymajorgrids,
ymin=-0.05, ymax=1.05,
ytick style={color=black}
]
\addplot [very thick, steelblue31119180]
table {%
0 1
0.05 0.893333333333333
0.1 0.706666666666667
0.15 0.586666666666667
0.2 0.493333333333333
0.25 0.466666666666667
0.3 0.413333333333333
0.35 0.32
0.4 0.226666666666667
0.4 0.226666666666667
0.45 0.2
0.5 0.146666666666667
0.55 0.08
0.6 0.0266666666666667
0.65 0.0133333333333333
0.7 0
0.75 0
0.8 0
0.85 0
0.9 0
0.95 0
1 0
};

\addplot [very thick, darkorange25512714]
table {%
0 1
0.05 0.986666666666667
0.1 0.973333333333333
0.15 0.906666666666667
0.2 0.906666666666667
0.25 0.853333333333333
0.3 0.76
0.35 0.613333333333333
0.4 0.573333333333333
0.4 0.573333333333333
0.45 0.533333333333333
0.5 0.52
0.55 0.466666666666667
0.6 0.44
0.65 0.333333333333333
0.7 0.24
0.75 0.16
0.8 0.106666666666667
0.85 0.08
0.9 0.04
0.95 0.0133333333333333
1 0
};

\addplot [very thick, forestgreen4416044]
table {%
0 1
0.05 1
0.1 1
0.15 0.96
0.2 0.92
0.25 0.866666666666667
0.3 0.76
0.35 0.706666666666667
0.4 0.706666666666667
0.4 0.706666666666667
0.45 0.666666666666667
0.5 0.6
0.55 0.573333333333333
0.6 0.506666666666667
0.65 0.44
0.7 0.373333333333333
0.75 0.333333333333333
0.8 0.24
0.85 0.213333333333333
0.9 0.146666666666667
0.95 0.0533333333333333
1 0
};

\addplot [very thick, crimson2143940]
table {%
0 1
0.05 1
0.1 0.973333333333333
0.15 0.92
0.2 0.88
0.25 0.84
0.3 0.76
0.35 0.746666666666667
0.4 0.666666666666667
0.4 0.666666666666667
0.45 0.6
0.5 0.573333333333333
0.55 0.52
0.6 0.48
0.65 0.453333333333333
0.7 0.386666666666667
0.75 0.32
0.8 0.266666666666667
0.85 0.2
0.9 0.16
0.95 0.0533333333333333
1 0
};

\addplot [very thick, mediumpurple148103189]
table {%
0 1
0.05 1
0.1 0.986666666666667
0.15 0.96
0.2 0.96
0.25 0.946666666666667
0.3 0.813333333333333
0.35 0.786666666666667
0.4 0.746666666666667
0.4 0.746666666666667
0.45 0.693333333333333
0.5 0.626666666666667
0.55 0.533333333333333
0.6 0.426666666666667
0.65 0.306666666666667
0.7 0.24
0.75 0.173333333333333
0.8 0.12
0.85 0.0533333333333333
0.9 0.0133333333333333
0.95 0
1 0
};

\addplot [very thick, sienna1408675]
table {%
0 1
0.05 0.866666666666667
0.1 0.813333333333333
0.15 0.813333333333333
0.2 0.813333333333333
0.25 0.8
0.3 0.786666666666667
0.35 0.773333333333333
0.4 0.773333333333333
0.4 0.773333333333333
0.45 0.76
0.5 0.706666666666667
0.55 0.666666666666667
0.6 0.586666666666667
0.65 0.546666666666667
0.7 0.453333333333333
0.75 0.426666666666667
0.8 0.346666666666667
0.85 0.226666666666667
0.9 0.12
0.95 0.0666666666666667
1 0
};

\addplot [very thick, orchid227119194]
table {%
0 1
0.05 1
0.1 0.986666666666667
0.15 0.973333333333333
0.2 0.973333333333333
0.25 0.96
0.3 0.96
0.35 0.96
0.4 0.933333333333333
0.4 0.933333333333333
0.45 0.92
0.5 0.906666666666667
0.55 0.906666666666667
0.6 0.866666666666667
0.65 0.853333333333333
0.7 0.813333333333333
0.75 0.746666666666667
0.8 0.72
0.85 0.64
0.9 0.573333333333333
0.95 0.386666666666667
1 0
};

\addplot [very thick, gray127]
table {%
0 1
0.05 1
0.1 1
0.15 0.986666666666667
0.2 0.946666666666667
0.25 0.933333333333333
0.3 0.88
0.35 0.813333333333333
0.4 0.746666666666667
0.4 0.746666666666667
0.45 0.666666666666667
0.5 0.64
0.55 0.573333333333333
0.6 0.493333333333333
0.65 0.466666666666667
0.7 0.346666666666667
0.75 0.266666666666667
0.8 0.186666666666667
0.85 0.133333333333333
0.9 0.0533333333333333
0.95 0.0266666666666667
1 0
};

\addplot [very thick, darkturquoise23190207]
table {%
0 1
0.05 0.96
0.1 0.906666666666667
0.15 0.84
0.2 0.813333333333333
0.25 0.693333333333333
0.3 0.6
0.35 0.573333333333333
0.4 0.506666666666667
0.4 0.506666666666667
0.45 0.493333333333333
0.5 0.44
0.55 0.4
0.6 0.32
0.65 0.24
0.7 0.16
0.75 0.133333333333333
0.8 0.106666666666667
0.85 0.04
0.9 0.04
0.95 0.0133333333333333
1 0
};
\end{axis}%
\end{tikzpicture}%


==> figures/redwood_precision_orientation.tex <==
\begin{tikzpicture}


\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{darkturquoise23190207}{RGB}{23,190,207}
\definecolor{gray127}{RGB}{127,127,127}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=0.24\textwidth,
height=0.2\textwidth,
scale only axis=true,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$\delta\vphantom{ / \mathrm{cm}}$},
xticklabel=$\mathclap{\pgfmathprintnumber{\tick}\degree{}}$,
xmajorgrids,
xmin=-1, xmax=21,
xtick style={color=black},
y grid style={darkgray176},
ymajorgrids,
ymin=-0.05, ymax=1.05,
ytick style={color=black}
]
\addplot [very thick, steelblue31119180]
table {%
0 0
1 0
2 0.0133333333333333
3 0.0133333333333333
4 0.0133333333333333
5 0.0133333333333333
6 0.0266666666666667
7 0.04
8 0.04
9 0.04
10 0.0533333333333333
11 0.0533333333333333
12 0.0666666666666667
13 0.0666666666666667
14 0.0666666666666667
15 0.0666666666666667
16 0.0666666666666667
17 0.08
18 0.08
19 0.106666666666667
20 0.12
};

\addplot [very thick, darkorange25512714]
table {%
0 0
1 0.0133333333333333
2 0.0133333333333333
3 0.04
4 0.0533333333333333
5 0.08
6 0.08
7 0.106666666666667
8 0.146666666666667
9 0.173333333333333
10 0.2
11 0.213333333333333
12 0.213333333333333
13 0.226666666666667
14 0.24
15 0.253333333333333
16 0.28
17 0.28
18 0.306666666666667
19 0.306666666666667
20 0.32
};

\addplot [very thick, forestgreen4416044]
table {%
0 0
1 0.0133333333333333
2 0.0533333333333333
3 0.0933333333333333
4 0.12
5 0.16
6 0.186666666666667
7 0.213333333333333
8 0.253333333333333
9 0.253333333333333
10 0.28
11 0.28
12 0.293333333333333
13 0.306666666666667
14 0.333333333333333
15 0.36
16 0.373333333333333
17 0.373333333333333
18 0.373333333333333
19 0.373333333333333
20 0.373333333333333
};

\addplot [very thick, crimson2143940]
table {%
0 0
1 0.0133333333333333
2 0.04
3 0.146666666666667
4 0.213333333333333
5 0.213333333333333
6 0.24
7 0.24
8 0.266666666666667
9 0.266666666666667
10 0.266666666666667
11 0.266666666666667
12 0.266666666666667
13 0.293333333333333
14 0.293333333333333
15 0.293333333333333
16 0.293333333333333
17 0.293333333333333
18 0.293333333333333
19 0.306666666666667
20 0.32
};

\addplot [very thick, mediumpurple148103189]
table {%
0 0
1 0.0266666666666667
2 0.0533333333333333
3 0.12
4 0.186666666666667
5 0.24
6 0.293333333333333
7 0.333333333333333
8 0.346666666666667
9 0.386666666666667
10 0.413333333333333
11 0.426666666666667
12 0.44
13 0.44
14 0.453333333333333
15 0.466666666666667
16 0.48
17 0.493333333333333
18 0.506666666666667
19 0.546666666666667
20 0.546666666666667
};

\addplot [very thick, sienna1408675]
table {%
0 0
1 0
2 0.12
3 0.24
4 0.306666666666667
5 0.36
6 0.4
7 0.466666666666667
8 0.52
9 0.546666666666667
10 0.573333333333333
11 0.573333333333333
12 0.573333333333333
13 0.586666666666667
14 0.586666666666667
15 0.6
16 0.6
17 0.6
18 0.613333333333333
19 0.626666666666667
20 0.626666666666667
};

\addplot [very thick, orchid227119194]
table {%
0 0
1 0.133333333333333
2 0.293333333333333
3 0.44
4 0.56
5 0.6
6 0.64
7 0.68
8 0.693333333333333
9 0.693333333333333
10 0.693333333333333
11 0.72
12 0.76
13 0.773333333333333
14 0.773333333333333
15 0.786666666666667
16 0.786666666666667
17 0.8
18 0.813333333333333
19 0.813333333333333
20 0.813333333333333
};

\addplot [very thick, gray127]
table {%
0 0
1 0.04
2 0.106666666666667
3 0.12
4 0.173333333333333
5 0.213333333333333
6 0.24
7 0.293333333333333
8 0.333333333333333
9 0.346666666666667
10 0.373333333333333
11 0.426666666666667
12 0.44
13 0.466666666666667
14 0.466666666666667
15 0.48
16 0.493333333333333
17 0.493333333333333
18 0.493333333333333
19 0.52
20 0.533333333333333
};

\addplot [very thick, darkturquoise23190207]
table {%
0 0
1 0
2 0.04
3 0.0533333333333333
4 0.08
5 0.106666666666667
6 0.146666666666667
7 0.16
8 0.186666666666667
9 0.226666666666667
10 0.24
11 0.253333333333333
12 0.266666666666667
13 0.28
14 0.293333333333333
15 0.293333333333333
16 0.293333333333333
17 0.306666666666667
18 0.333333333333333
19 0.333333333333333
20 0.346666666666667
};
\end{axis}%
\end{tikzpicture}%


==> figures/redwood_precision_position.tex <==
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{darkturquoise23190207}{RGB}{23,190,207}
\definecolor{gray127}{RGB}{127,127,127}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=0.24\textwidth,
height=0.2\textwidth,
scale only axis=true,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$d\vphantom{ / \mathrm{cm}}$},
xmajorgrids,
xmin=-0.0025, xmax=0.0525,
xtick style={color=black},
xticklabel=$\mathclap{\pgfmathprintnumber{\tick}}\vphantom{\degree{}}$,
y grid style={darkgray176},
ymajorgrids,
ymin=-0.05, ymax=1.05,
ytick style={color=black},
change x base,
unit markings=slash space,
x SI prefix=centi,x unit=m,
every x tick scale label/.append style={overlay}
]
\addplot [very thick, steelblue31119180]
table {%
0 0
0.005 0
0.01 0.0266666666666667
0.015 0.186666666666667
0.02 0.293333333333333
0.025 0.426666666666667
0.03 0.56
0.035 0.746666666666667
0.04 0.853333333333333
0.045 0.88
0.05 0.906666666666667
};

\addplot [very thick, darkorange25512714]
table {%
0 0
0.005 0.0133333333333333
0.01 0.08
0.015 0.226666666666667
0.02 0.4
0.025 0.493333333333333
0.03 0.613333333333333
0.035 0.693333333333333
0.04 0.76
0.045 0.84
0.05 0.866666666666667
};

\addplot [very thick, forestgreen4416044]
table {%
0 0
0.005 0.0933333333333333
0.01 0.253333333333333
0.015 0.32
0.02 0.493333333333333
0.025 0.613333333333333
0.03 0.666666666666667
0.035 0.733333333333333
0.04 0.813333333333333
0.045 0.826666666666667
0.05 0.84
};

\addplot [very thick, crimson2143940]
table {%
0 0
0.005 0.0533333333333333
0.01 0.266666666666667
0.015 0.413333333333333
0.02 0.48
0.025 0.626666666666667
0.03 0.653333333333333
0.035 0.693333333333333
0.04 0.746666666666667
0.045 0.8
0.05 0.826666666666667
};

\addplot [very thick, mediumpurple148103189]
table {%
0 0
0.005 0.0266666666666667
0.01 0.106666666666667
0.015 0.333333333333333
0.02 0.533333333333333
0.025 0.653333333333333
0.03 0.693333333333333
0.035 0.746666666666667
0.04 0.813333333333333
0.045 0.853333333333333
0.05 0.88
};

\addplot [very thick, sienna1408675]
table {%
0 0
0.005 0.04
0.01 0.2
0.015 0.426666666666667
0.02 0.56
0.025 0.693333333333333
0.03 0.773333333333333
0.035 0.813333333333333
0.04 0.826666666666667
0.045 0.826666666666667
0.05 0.84
};

\addplot [very thick, orchid227119194]
table {%
0 0
0.005 0.253333333333333
0.01 0.653333333333333
0.015 0.786666666666667
0.02 0.826666666666667
0.025 0.906666666666667
0.03 0.906666666666667
0.035 0.92
0.04 0.933333333333333
0.045 0.933333333333333
0.05 0.946666666666667
};

\addplot [very thick, gray127]
table {%
0 0
0.005 0.04
0.01 0.226666666666667
0.015 0.533333333333333
0.02 0.706666666666667
0.025 0.84
0.03 0.866666666666667
0.035 0.866666666666667
0.04 0.893333333333333
0.045 0.92
0.05 0.946666666666667
};

\addplot [very thick, darkturquoise23190207]
table {%
0 0
0.005 0
0.01 0.12
0.015 0.346666666666667
0.02 0.386666666666667
0.025 0.613333333333333
0.03 0.693333333333333
0.035 0.746666666666667
0.04 0.826666666666667
0.045 0.84
0.05 0.853333333333333
};
\end{axis}%
\end{tikzpicture}%

